Detecting Sockpuppetry on Wikipedia Using Meta-Learning

Malicious sockpuppet detection on Wikipedia is critical to preserving access to reliable information on the internet and preventing the spread of disinformation. Prior machine learning approaches rely on stylistic and meta-data features, but do not prioritise adaptability to author-specific behaviours. As a result, they struggle to effectively model the behaviour of specific sockpuppet-groups, especially when text data is limited. To address this, we propose the application of meta-learning, a machine learning technique designed to improve performance in data-scarce settings by training models across multiple tasks. Meta-learning optimises a model for rapid adaptation to the writing style of a new sockpuppet-group. Our results show that meta-learning significantly enhances the precision of predictions compared to pre-trained models, marking an advancement in combating sockpuppetry on open editing platforms. We release a new dataset of sockpuppet investigations to foster future research in both sockpuppetry and meta-learning fields.

==> figures/dataset-topology.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[node distance=1cm]

        \def\gap{5pt}
        \def\bracedistance{5pt}

        \matrix[
            matrix of nodes,
            nodes={draw, minimum size=0.5cm, anchor=center},
            column sep=0pt, row sep=\gap
        ] (dataset) {
            {} & {} & {} &[\gap] & {} & {} & {} &[\gap] & {} & {} & {} \\
            {} & {} & {} &[\gap] & {} & {} & {} &[\gap] & {} & {} & {} \\
            [\gap] \\
            {} & {} & {} &[\gap] & {} & {} & {} &[\gap] & {} & {} & {} \\
            {} & {} & {} &[\gap] & {} & {} & {} &[\gap] & {} & {} & {} \\
        };
        
        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([yshift=\bracedistance]dataset-1-1.north west) -- ([yshift=\bracedistance]dataset-1-3.north east) 
            node[midway,above=15pt] (train-set-label) {Train};

        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([yshift=\bracedistance]dataset-1-5.north west) -- ([yshift=\bracedistance]dataset-1-7.north east) 
            node[midway,above=15pt] (validation-set-label) {Validation};

        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([yshift=\bracedistance]dataset-1-9.north west) -- ([yshift=\bracedistance]dataset-1-11.north east) 
            node[midway,above=15pt] (test-set-label) {Test};

        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([xshift=-\bracedistance]dataset-2-1.south west) -- ([xshift=-\bracedistance]dataset-1-1.north west) 
            node[midway,left=5pt] (meta-train-label) {\parbox{1cm}{\centering \rotatebox{90}{Meta-train}}};;

        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([xshift=-\bracedistance]dataset-5-1.south west) -- ([xshift=-\bracedistance]dataset-4-1.north west) 
            node[midway,left=5pt] (meta-test-label) {\parbox{1cm}{\centering \rotatebox{90}{Meta-test}}};;

        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([xshift=\bracedistance]dataset-1-11.north east) -- ([xshift=\bracedistance]dataset-5-11.south east) 
            node[midway,right=5pt] (investigations-label) {\parbox{1cm}{\centering \rotatebox{-90}{Investigations}}};;
        
    \end{tikzpicture}
    \caption{Dataset topology.}
    \label{fig:dataset-topology}
\end{figure}

==> figures/model-diagram.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[node distance=1cm]

        \node (sample) [block, dashed] {Sample};
        \node (tokenizer) [block, below of=sample] {RoBERTa Tokeniser};

        \matrix[matrix of nodes, below of=tokenizer,
            nodes={draw, minimum size=0.5cm, anchor=center},
            column sep=0pt, row sep=0pt
        ] (tokenized) {
            {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
        };
        \draw [decorate,decoration={brace,amplitude=10pt,mirror}] 
            ([yshift=-2pt]tokenized-1-1.south west) -- ([yshift=-2pt]tokenized-1-10.south east) 
            node[midway,below=10pt] (sequence-length) {Sequence Length};
        
        \node (roberta) [block, below of=sequence-length] {Frozen RoBERTa Model};

        \matrix[matrix of nodes, below of=roberta, node distance=1.3cm,
            nodes={draw, minimum size=0.5cm, anchor=center},
            column sep=0pt, row sep=0pt
        ] (roberta-embedding) {
            {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
            {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
        };
        \draw [decorate,decoration={brace,amplitude=10pt,mirror}] 
            ([yshift=-2pt]roberta-embedding-2-1.south west) -- ([yshift=-2pt]roberta-embedding-2-10.south east) 
            node[midway,below=10pt] (features-label-1) {K Features}; 
        \draw [decorate,decoration={brace,amplitude=10pt}] 
            ([xshift=-2pt]roberta-embedding-2-1.south west) -- ([xshift=-2pt]roberta-embedding-1-1.north west) 
            node[midway, left=5pt] {\parbox{1cm}{\centering \rotatebox{90}{Sequence Length}}};

        \node (model) [below of=features-label-1, block] {Encoder};
        
        \matrix[matrix of nodes, below of=model,
            nodes={draw, minimum size=0.5cm, anchor=center},
            column sep=0pt, row sep=0pt
        ] (model-embedding) {
            {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
        };
        \draw [decorate,decoration={brace,amplitude=10pt,mirror}] 
            ([yshift=-2pt]model-embedding-1-1.south west) -- ([yshift=-2pt]model-embedding-1-10.south east) 
            node[midway,below=10pt] (features-label-2) {K Features};

        \draw [decorate,decoration={brace,amplitude=10pt}] 
        ([xshift=3pt]model.north east) -- ([xshift=0pt, yshift=4pt]model-embedding.south east)
        node[midway, right=5pt] {\parbox{1cm}{\centering \rotatebox{-90}{Meta-learning}}};

        \node (classifier) [below of=features-label-2, block] {Classifying Model};
        \node (prediction) [below of=classifier, block, dashed] {Class Prediction};

        % arrows
        \draw [arrow] (sample) -- (tokenizer);
        \draw [arrow] (tokenizer) -- (tokenized);
        \draw [arrow] (sequence-length) -- (roberta);
        \draw [arrow] (roberta) -- (roberta-embedding);
        \draw [arrow] (features-label-1) -- (model);
        \draw [arrow] (model) -- (model-embedding);
        \draw [arrow] (features-label-2) -- (classifier);
        \draw [arrow] (classifier) -- (prediction);
        
    \end{tikzpicture}
    \caption{Model topology.}
    \label{fig:model-diagram}
\end{figure}

==> figures/pcas-bad.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 2, horizontal sep=0em, vertical sep=0em},
        scatter,
        point meta=explicit,
        every axis plot/.style={only marks, opacity=0.4, mark options={draw=black}},
        scatter/classes={
            1={blue},
            0={gray, opacity=0.3}
        },
        xtick=\empty,
        ytick=\empty,
        ylabel style={yshift=0.5em},
        width=0.66\linewidth,
        %height=0.66\linewidth
    ]
        \nextgroupplot[title={Standard Encoder}, ylabel={Investigation C}]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Amirharbo_pca_dual_baseline_1.csv};
        \nextgroupplot[title={Meta-Encoder}]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Amirharbo_pca_dual_reptile_1.csv};
        \nextgroupplot[ylabel={Investigation D}]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Cameronfree_pca_dual_baseline_1.csv};
        \nextgroupplot[]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Cameronfree_pca_dual_reptile_1.csv};
    \end{groupplot}
    \end{tikzpicture}
    \caption{PCA of low performing embeddings. Blue circles represent positive samples.}
    \label{fig:pcas-bad}
\end{figure}

==> figures/pcas-good.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 2, horizontal sep=0em, vertical sep=0em},
        scatter,
        point meta=explicit,
        every axis plot/.style={only marks, opacity=0.4},
        scatter/classes={
            1={blue},
            0={gray, opacity=0.3}
        },
        xtick=\empty,
        ytick=\empty,
        ylabel style={yshift=0.5em},
        width=0.66\linewidth,
        %height=0.66\linewidth
    ]
        \nextgroupplot[title={Standard Encoder}, ylabel={Investigation A}]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Film_Fan_pca_dual_baseline_1.csv};
        \nextgroupplot[title={Meta-Encoder}]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Film_Fan_pca_dual_reptile_1.csv};
        \nextgroupplot[ylabel={Investigation B}]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Al_aman_kollam_pca_dual_baseline_1.csv};
        \nextgroupplot[]
        \addplot table[x=pc1, y=pc2, col sep=comma, meta=label] {data/Category_Wikipedia_sockpuppets_of_Al_aman_kollam_pca_dual_reptile_1.csv};
    \end{groupplot}
    \end{tikzpicture}
    \caption{PCA of high performing embeddings. Blue circles represent positive samples.}
    \label{fig:pcas-good}
\end{figure}

==> figures/pr-curves.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth, height=\linewidth,
            ymajorgrids=true,
            xmajorgrids=true,
            grid=both,
            grid style=dashed,
            title={Meta Precision Recall Curves},
            xlabel={Recall},
            ylabel={Precision},
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend pos=south east,
            legend columns=2,
            legend style={font=\tiny},
            axis equal image,
            axis line style={-}
        ]

        % random baseline
        \addplot[thick, smooth, black] table [x=recall,y=precision,col sep=comma] {data/random_baseline_prc_curve.csv};
        \addlegendentry{Random Baseline}

        % majority baseline
        %\addplot[thick, smooth] table [x=recall,y=precision,col sep=comma] {data/majority_baseline_prc_curve.csv};
        %\addlegendentry{Majority Baseline}

        % optimal baseline
        \addplot[dashed] table [x=recall,y=precision,col sep=comma] {data/optimal_baseline_prc_curve.csv};
        \addlegendentry{Upper Limit}

        % roberta baseline
        \addplot[thick, blue] table [x=recall,y=precision,col sep=comma] {data/roberta_baseline_prc_curve.csv};
        \addlegendentry{Roberta Baseline}

        % approach baseline
        \addplot[thick, purple] table [x=recall,y=precision,col sep=comma] {data/dual_baseline_prc_curve.csv};
        \addlegendentry{Encoder}

        \addplot[thick, teal] table [x=recall,y=precision,col sep=comma] {data/dual_pretrained_prc_curve.csv};
        \addlegendentry{Pre-trained Encoder}

        % approach serial reptile
        \addplot[thick, red] table [x=recall,y=precision,col sep=comma] {data/dual_reptile_prc_curve.csv};
        \addlegendentry{Reptile Encoder}
    
        \end{axis}
    \end{tikzpicture}
    \caption{Average PR curves of models on test tasks.}
    \label{fig:pr-curves}
\end{figure}

==> figures/roc-curves.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth, height=\linewidth,
            ymajorgrids=true,
            xmajorgrids=true,
            grid=both,
            grid style=dashed,
            title={Meta ROC Curves},
            xlabel={False Positive Rate},
            ylabel={True Positive Rate},
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend pos=south east,
            legend style={font=\tiny},
            axis equal image,
            axis line style={-}
        ]

        % random baseline
        \addplot[thick, smooth, black] table [x=fpr,y=tpr,col sep=comma] {data/random_baseline_roc_curve.csv};
        \addlegendentry{Random Baseline}
        
        % majority baseline
        %\addplot[dashed] table [x=fpr,y=tpr,col sep=comma] {data/majority_baseline_roc_curve.csv};
        %\addlegendentry{Majority Baseline}

        % optimal baseline
        \addplot[dashed] table [x=fpr,y=tpr,col sep=comma] {data/optimal_baseline_roc_curve.csv};
        \addlegendentry{Upper Limit}
    
        % roberta baseline
        \addplot[thick, blue] table [x=fpr,y=tpr,col sep=comma] {data/roberta_baseline_roc_curve.csv};
        \addlegendentry{Roberta Baseline}

        % approach baseline
        \addplot[thick, purple] table [x=fpr,y=tpr,col sep=comma] {data/dual_baseline_roc_curve.csv};
        \addlegendentry{Encoder}

        % pre-trained
        \addplot[thick, teal] table [x=fpr,y=tpr,col sep=comma] {data/dual_pretrained_roc_curve.csv};
        \addlegendentry{Pre-trained Encoder}

        % approach serial reptile
        \addplot[thick, red] table [x=fpr,y=tpr,col sep=comma] {data/dual_reptile_roc_curve.csv};
        \addlegendentry{Reptile Encoder}
    
        \end{axis}
    \end{tikzpicture}
    \caption{Average ROC curves of models on test tasks.}
    \label{fig:roc-curves}
\end{figure}
